Reinforcement Learning-Based Control for an Inline Skating Humanoid Robot

As humanoid robots become increasingly dynamic, coupling them with reinforcement learning offers a promising approach to solving the complex, underactuated mechanics of passive inline skating. Equipping a humanoid robot with passive inline skating wheels presents an opportunity to combine the versatile agility of humanoids with the high-speed, energy-efficient locomotion strategies utilized by human skaters. In this paper, we train and deploy a reinforcement learning control policy that enables novel locomotion strategies for a humanoid robot modified to equip consumer inline skates instead of conventional feet. Unlike previous work limited to quadrupedal robots or actively driven wheels, our system allows for precise 6-DoF control of the skates to execute dynamic, edge-driven propulsion strategies. Our skating strategies emerge entirely from our reward structure, without reliance on human motion data, imitation learning, or kinematic priors. We overcome the inherent instability of passive wheels and simulation contact artifacts by utilizing different geometric wheel models (spherical and ellipsoidal) during training and validation, along with a custom success-based command curriculum and a specialized rolling reward. Consequently, our policy demonstrates up to a 50% reduction in Cost of Transport (CoT) compared to standard walking gaits. The resulting policy successfully transfers zero-shot to the physical Booster T1 hardware. Real-world deployments demonstrate dynamic balance, the ability to reject active physical perturbations, and agile locomotion strategies capable of turning at speed. A video of our results can be found at https://www.youtube.com/watch?v=-_APcOS7uFo.

==> data/CoT_Real_Compare.tex <==

\begin{tikzpicture}
\begin{axis}[
    title={Cost of Transport (CoT) vs. Forward Velocity},
    xlabel={Measured Forward Velocity (m/s)},
    ylabel={Cost of Transport (CoT)},
    xmin=0.1, xmax=1.1,
    ymin=0, ymax=1.4,
    width=8.5cm, 
    height=5.5cm,
    grid=both,
    grid style={dashed, gray!30},
    legend pos=north east,
    legend cell align={left},
    legend style={draw=gray!50, fill=white, fill opacity=0.9, text opacity=1}
]


\addplot[only marks, mark=*, mark size=0.8pt, color=cyan!60!blue, opacity=0.3, forget plot] 
    table[x=vx, y=cot, col sep=comma] {data/skate_scatter.csv};


\addplot[only marks, mark=*, mark size=0.8pt, color=orange!80!yellow, opacity=0.3, forget plot] 
    table[x=vx, y=cot, col sep=comma] {data/walk_scatter.csv};


\addplot[name path=skate_lower, draw=none, forget plot] table[x=vx, y=cot_lower, col sep=comma] {data/skate_binned.csv};
\addplot[name path=skate_upper, draw=none, forget plot] table[x=vx, y=cot_upper, col sep=comma] {data/skate_binned.csv};
\addplot[blue, fill opacity=0.2, forget plot] fill between[of=skate_lower and skate_upper];
\addplot[color=blue, mark=*, mark size=1.5pt, thick] 
    table[x=vx, y=cot_mean, col sep=comma] {data/skate_binned.csv};


\addplot[name path=walk_lower, draw=none, forget plot] table[x=vx, y=cot_lower, col sep=comma] {data/walk_binned.csv};
\addplot[name path=walk_upper, draw=none, forget plot] table[x=vx, y=cot_upper, col sep=comma] {data/walk_binned.csv};
\addplot[orange, fill opacity=0.2, forget plot] fill between[of=walk_lower and walk_upper];
\addplot[color=orange, mark=*, mark size=1.5pt, thick] 
    table[x=vx, y=cot_mean, col sep=comma] {data/walk_binned.csv};

\legend{Inline Skating ($\pm$ $\sigma$), Walking ($\pm$ $\sigma$)}
\end{axis}
\end{tikzpicture}
\label{fig:cot_comparison}


==> data/CoT_heatmaps.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 2,
            vertical sep=2 cm,
        },
        view={0}{90},
        width=0.5\linewidth,
        height=0.5\linewidth,
        scale only axis,
        enlargelimits=false,
        xlabel={Angular Velocity Yaw (rad/s)},
        ylabel={Linear Velocity X (m/s)},
        colormap/viridis,
        point meta min=0.15,
        point meta max=1.35,
        unbounded coords=jump,
        mesh/cols=20,
        mesh/rows=20,
        mesh/ordering=x varies,
        tick align=outside 
    ]

        \nextgroupplot[
            title={Walking CoT},
            colorbar,
            colorbar style={
                height=10.64 cm,
                at={(1.05, 1)},
                anchor=north west,
                title={CoT},
                ylabel style={yshift=0.5cm},
                tick pos=right
            }
        ]
        \addplot3[
            surf,
            shader=flat corner,
            point meta=explicit,
        ] table [
            col sep=comma,
            x=ang_vel_yaw,
            y=lin_vel_x,
            z expr={0},
            meta=COT_mech
        ] {data/walking_cot_new.csv};
        
        \addplot[
            only marks,
            mark=x,
            mark size=1.5pt,
            mark options={draw=green, line width=1pt}, 
        ] table [
            col sep=comma,
            x=ang_vel_yaw,
            y=lin_vel_x,
        ] {data/walking_wins_new.csv};

        \nextgroupplot[
            title={Skating CoT}
        ]
        \addplot3[
            surf,
            shader=flat corner,
            point meta=explicit,
        ] table [
            col sep=comma,
            x=ang_vel_yaw,
            y=lin_vel_x,
            z expr={0},
            meta=COT_mech
        ] {data/skating_cot_new.csv};
  
        \addplot[
            only marks,
            mark=x,
            mark size=1.5pt,
            mark options={draw=green, line width=1pt}, 
        ] table [
            col sep=comma,
            x=ang_vel_yaw,
            y=lin_vel_x,
        ] {data/skating_wins_new.csv};
        
    \end{groupplot}
\end{tikzpicture}
